On the Outage Probability of Multiuser Multiple Antenna Systems with Non-Orthogonal Multiple Access for Air-Ground Communications

This paper explores multiuser multiple antenna systems as a means to enhance the spectral efficiency of aeronautical communications systems. To this end, the outage regime for a multiuser multiple antenna system is studied within a realistic geometry-based stochastic air-ground (AG) channel model. In this application, users (aircraft) transmit air traffic management data to the ground station at a predefined target rate. Due to the nature of the AG propagation, we argue that the relevant performance metric in this context is the information outage probability. We consider the outage probability of individual aircraft under three decoding approaches. The first is based on successive interference cancellation (SIC). The second extends the first approach by considering joint group decoding. The third is a version of the second that limits the size of the jointly decoded user groups in order to lower the decoding complexity. The results show that joint group decoding, even in groups of only two, can significantly increase the spectral efficiency in the AG channel by allowing a large number of aircraft to transmit over a non-orthogonal channel with very low outage probabilities.

==> Plots/ER_All.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}% Mor
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}% Turuncu
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}% Mavi
\definecolor{mycolor4}{rgb}{1.0, 0.65, 0.0}% Sari
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}% Cyan
\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}% Bordo
\definecolor{mycolor7}{rgb}{0.46667,0.67451,0.18824}% Yesil
\definecolor{mycolor8}{rgb}{0.9, 0.17, 0.31} %Pembe
\definecolor{mycolor9}{rgb}{0.0, 0.0, 1.0} %Mavi
\definecolor{mycolor10}{rgb}{0.5, 0.5, 0.0} % Zeytin Yeşili



%\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%turuncu
%\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
%\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0} %sari
%\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
title  ={\Large Equal-Rate System: $r_k=r_G, k\in [K]$},
xmin=2,
xmax=10,
xtick={1, 2, 3, ..., 15},
xticklabel style = {font=\large},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Large $r_G$ [bps/Hz]},
ymode=log,
ymin=3e-4,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ytick={0,0.05, 0.1, 0.2, ...,1},
yticklabel style = {font=\large},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Large $P_{\text{out}}$},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.45)}, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=mycolor1, line width=3.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.16102375\\
2	0.31829125\\
3	0.435076875\\
4	0.5315103125\\
5	0.6169525\\
6	0.6941459375\\
7	0.75615625\\
8	0.82178125\\
9	0.88190625\\
10	0.92534375\\
11	0.956125\\
12	0.9754375\\
13	0.98575\\
14	0.9911875\\
15	0.99459375\\
};
\addlegendentry{\large ISU}

\addplot [color=mycolor2, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.0578265625\\
2	0.17123625\\
3	0.2919803125\\
4	0.4120809375\\
5	0.526210625\\
6	0.630324375\\
7	0.71296875\\
8	0.7971875\\
9	0.86965625\\
10	0.92115625\\
11	0.95478125\\
12	0.975125\\
13	0.98565625\\
14	0.99115625\\
15	0.99459375\\
};
\addlegendentry{\large SIC Random}

\addplot [color=mycolor3, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.00472031250000005\\
2	0.09708125\\
3	0.2203134375\\
4	0.351218125\\
5	0.4786525\\
6	0.595155\\
7	0.68265625\\
8	0.7774375\\
9	0.86075\\
10	0.9183125\\
11	0.9541875\\
12	0.97496875\\
13	0.98559375\\
14	0.99115625\\
15	0.99459375\\
};
\addlegendentry{\large SIC CGTR}

%0.0004    0.0208    0.0560    0.1004    0.1574    0.2241    0.3122    0.4187    0.5709    0.7641    0.8854    0.9504    0.9769    0.9863    0.9925


\addplot [color=mycolor4, line width=2.5pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	5.43750000000509e-05\\
2	0.025281875\\
3	0.09543625\\
4	0.2167878125\\
5	0.3673934375\\
6	0.5206396875\\
7	0.642375\\
8	0.75746875\\
9	0.85409375\\
10	0.91671875\\
11	0.95365625\\
12	0.97475\\
13	0.9855625\\
14	0.99115625\\
15	0.99459375\\
};
\addlegendentry{\large SIC V-BLAST}
%mark=triangle*, mark size=2.5000pt,
\addplot [color=mycolor5, line width=3.0pt,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	5.43750000000509e-05\\
2	0.025281875\\
3	0.09543625\\
4	0.2167878125\\
5	0.3673934375\\
6	0.5206396875\\
7	0.642375\\
8	0.75746875\\
9	0.85409375\\
10	0.91671875\\
11	0.95365625\\
12	0.97475\\
13	0.9855625\\
14	0.99115625\\
15	0.99459375\\
16	0.99721875\\
17	0.9986875\\
18	0.99953125\\
19	1\\
20	1\\
};
\addlegendentry{\large SSA}


\addplot [color=mycolor6, line width=3.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	6.87499999996177e-06\\
2	0.00138156249999999\\
3	0.0130065625\\
4	0.062444375\\
5	0.1843134375\\
6	0.37744375\\
7	0.570156875\\
8	0.71346875\\
9	0.83884375\\
10	0.9113125\\
11	0.9525625\\
12	0.97453125\\
13	0.9855625\\
14	0.99115625\\
15	0.99459375\\
};
\addlegendentry{\large LGSA, $v_{\text{max}}\text{: 2}$}


\addplot [color=mycolor7, line width=3.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	0\\
2	0.000445312500000017\\
3	0.00363093749999999\\
4	0.0202393749999999\\
5	0.09562875\\
6	0.2823778125\\
7	0.5015625\\
8	0.6923125\\
9	0.8336875\\
10	0.91021875\\
11	0.9524375\\
12	0.97453125\\
13	0.9855625\\
14	0.99115625\\
15	0.99459375\\
};
\addlegendentry{\large LGSA, $v_{\text{max}}\text{: 4}$}


%mark=triangle*, mark size=2.5000pt,
\addplot [color=mycolor8, line width=3.0pt,  mark options={solid, mycolor8}] table[row sep=crcr]{%
1	0\\
2	0.000441562500000048\\
3	0.00276343749999997\\
4	0.00879593749999996\\
5	0.0596840625\\
6	0.24021724455201\\
7	0.478999498495487\\
8	0.688063063063063\\
9	0.83259375\\
10	0.91021875\\
11	0.9524375\\
12	0.97453125\\
13	0.9855625\\
14	0.99115625\\
15	0.99459375\\
16	0.99721875\\
17	0.9986875\\
18	0.99953125\\
19	1\\
20	1\\
};
\addlegendentry{\large GSA}



\begin{comment}
\addplot [color=mycolor10, line width=3.0pt, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
1	0\\
2	0.000429687500000053\\
3	0.002698125\\
4	0.00563437499999997\\
5	0.00992656250000001\\
6	0.0161371875\\
7	0.0256046875\\
8	0.0422740625\\
9	0.1509109375\\
10	0.493485\\
11	0.7410790625\\
12	0.8687203125\\
13	0.953\\
14	0.977\\
15	0.987\\
};
\addlegendentry{\large OMA ($K:1$)}


\addplot [color=mycolor4, line width=2.0pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.5	0.014021875\\
1	0.0246165625\\
1.5	0.0359703125\\
2	0.0491896875\\
2.5	0.0646600000000001\\
3	0.173233125\\
};
\addlegendentry{  $|$ Receiver: siso}

\addplot [color=mycolor4, line width=3.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.016345625\\
2	0.0339790625\\
3	0.063695625\\
4	0.465564375\\
5	0.733689375\\
6	0.8670796875\\
7	0.9314446875\\
8	0.963734375\\
9	0.9828953125\\
10	0.9952259375\\
11	0.9982115625\\
12	0.9994471875\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{\large SISO}

\end{comment}



\end{axis}
\end{tikzpicture}%

==> Plots/ER_CompCount.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%kirmizi
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
title  ={\Large Equal-Rate System: $r_k=r_G, k\in [K]$},
xmin=1,
xmax=15,
xtick={1, 2, 3, ..., 15},
xticklabel style = {font=\large},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Large $r_G$ [bps/Hz]},
ymode=log,
yminorticks=true,
ymin=1e5,
ymax=5e10,
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\large},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Large Average Complex Multiplications},
axis background/.style={fill=white},
xmajorgrids,
yminorgrids,
ymajorgrids,
legend style={at={(0.2,0.99)}, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
1	2051253.9136\\
2	2088049.32608\\
3	2180188.47744\\
4	2308397.24032\\
5	2499954.5344\\
6	2777764.49536\\
7	3177881.42592\\
8	3761248.6144\\
9	5037896.98048\\
10	4190679.83872\\
11	3139739.648\\
12	2487910.4\\
13	2236588.032\\
14	2121064.448\\
15	2062118.912\\
16	2029953.024\\
17	2019635.2\\
18	2014945.28\\
19	2011136\\
20	2011136\\
};
\addlegendentry{\large $K:8$}


\addplot [color=mycolor2, line width=2.0pt, mark=square*, mark size=2.5000pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4675536.54784\\
2	4912184.05376\\
3	5475256.2176\\
4	6390218.71104\\
5	8058897.3056\\
6	11065205.80096\\
7	15642087.89504\\
8	20047772.89728\\
9	19061802.20928\\
10	9897373.4912\\
11	6715797.504\\
12	5302919.168\\
13	4848414.72\\
14	4705730.56\\
15	4632113.152\\
16	4587171.84\\
17	4564615.168\\
18	4550656\\
19	4550656\\
20	4550656\\
};
\addlegendentry{\large $K:16$}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark size=3.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	11236258.24256\\
2	13455306.17856\\
3	19809896.40704\\
4	46891116.70784\\
5	515675974.8608\\
6	2158466322.432\\
7	8622375409.10732\\
8	1086336552.48849\\
9	63149047.808\\
10	20023447.552\\
11	13697368.064\\
12	11852648.448\\
13	11087196.16\\
14	10745864.192\\
15	10586992.64\\
16	10487173.12\\
17	10448363.52\\
18	10426667.008\\
19	10416128\\
20	10416128\\
};
\addlegendentry{\large  $K:32$}


\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark size=3.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	11271446.528\\
2	13270691.84\\
3	18593533.952\\
4	31245185.024\\
5	60656742.4\\
6	101071745.024\\
7	128441389.056\\
8	110924967.936\\
9	49416298.496\\
10	19918192.64\\
11	13694971.904\\
12	11852242.944\\
13	11087196.16\\
14	10745864.192\\
15	10586992.64\\
};
%\addlegendentry{\large $K:32$, LGSA: $v_{\text{max}}\text{: 2}$}


\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark size=3.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	11271446.528\\
2	13270777.856\\
3	18695049.216\\
4	34661826.56\\
5	96432996.352\\
6	235181064.192\\
7	329938276.352\\
8	169393455.104\\
9	53307695.104\\
10	20007362.56\\
11	13697368.064\\
12	11852648.448\\
13	11087196.16\\
14	10745864.192\\
15	10586992.64\\
};
%\addlegendentry{\large $K:32$, LGSA: $v_{\text{max}}\text{: 4}$}


\addplot  [color=mycolor1, line width=2.0pt, dashed, mark=*, mark size=2.5000pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
1	2051245.89568\\
2	2087084.15488\\
3	2174467.9936\\
4	2288286.76096\\
5	2446897.42848\\
6	2664899.51232\\
7	2970140.94848\\
8	3423407.872\\
9	4631535.19616\\
10	4066140.39552\\
11	3118653.44\\
12	2483097.6\\
13	2235985.92\\
14	2121064.448\\
15	2062118.912\\
16	2029953.024\\
17	2019635.2\\
18	2014945.28\\
19	2011136\\
20	2011136\\
};
%\addlegendentry{SSA 8}

\addplot [color=mycolor2, line width=2.0pt, dashed, mark=square*, mark size=2.5000pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4675492.92544\\
2	4900820.02944\\
3	5380669.31712\\
4	5999042.9696\\
5	6814914.94912\\
6	7865022.19776\\
7	9203625.30816\\
8	10978615.58272\\
9	13786867.85536\\
10	9311222.1696\\
11	6802042.88\\
12	5306892.288\\
13	4848414.72\\
14	4705730.56\\
15	4632113.152\\
16	4587171.84\\
17	4564615.168\\
18	4550656\\
19	4550656\\
20	4550656\\
};
%\addlegendentry{SSA 16}

\addplot [color=mycolor3, line width=2.0pt, dashed, mark=triangle*, mark size=3.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	11235613.4912\\
2	13219881.12384\\
3	16819175.99744\\
4	21318857.40032\\
5	26169306.9312\\
6	30711849.28768\\
7	37698764.8\\
8	40886484.992\\
9	33274740.736\\
10	18607386.624\\
11	13584486.4\\
12	11834064.896\\
13	11084025.856\\
14	10745864.192\\
15	10586992.64\\
16	10487173.12\\
17	10448363.52\\
18	10426667.008\\
19	10416128\\
20	10416128\\
};
%\addlegendentry{SSA 32}

\node(S_origin) at (axis cs:7.9, 4e7){};
\node(S_destination) at (axis cs:12,	4e7){};
\node(G_origin) at (axis cs:7.9, 1e9){};
\node(G_destination) at (axis cs:11,	1e9){};
\node(2_origin) at (axis cs:6.9, 1.2e8){};
\node(2_destination) at (axis cs:10.2,	1.2e8){};
\node(3_origin) at (axis cs:6.9, 3e8){};
\node(3_destination) at (axis cs:10.2,	3e8){};

 %Axis
\draw[-stealth,  line width=0.8mm, draw opacity=0.751] (S_origin)--(S_destination);
\draw[-stealth,  line width=0.8mm, draw opacity=0.751] (G_origin)--(G_destination);
 %Axis
\draw[-stealth,  line width=0.8mm, draw opacity=0.751] (2_origin)--(2_destination);
\draw[-stealth,  line width=0.8mm, draw opacity=0.751] (3_origin)--(3_destination);

% Node
\node[black] (SSA) at (axis cs:12.5, 4e7){\Large SSA};
\node[black](GSA) at (axis cs:11.5,	1e9){\Large GSA};
\node[black] (2L) at (axis cs:12, 1.2e8){\Large LGSA, $v_{\text{max}}: 2$};
\node[black](3L) at (axis cs:12,	3e8){\Large LGSA, $v_{\text{max}}: 4$};
%\node[red] (r) at (axis cs: 0.32, 0.55){\LARGE $r_m$};
\end{axis}
\end{tikzpicture}%

==> Plots/ER_SSA_GSA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%kirmizi
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
title  ={\Large Equal-Rate System: $r_k=r_G, k\in [K]$},
xmin=2,
xmax=10,
xtick={2, 2, 3, ..., 15},
xticklabel style = {font=\large},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Large $r_G$ [bps/Hz]},
ymode=log,
ymin=3e-4,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ytick={0, 0.05, 0.1, 0.2, ...,1},
yticklabel style = {font=\large},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Large $P_{\text{out}}$},
axis background/.style={fill=white},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.25)}, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor4, line width=2.0pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0\\
2	0.000429687500000053\\
3	0.002698125\\
4	0.00563437499999997\\
5	0.00992656250000001\\
6	0.0161371875\\
7	0.0256046875\\
8	0.0422740625\\
9	0.1509109375\\
10	0.493485\\
11	0.7410790625\\
12	0.8687203125\\
13	0.953\\
14	0.977\\
15	0.987\\
};
\addlegendentry{\large $K:1$ \rewfour{(OMA)}}

\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
1	0\\
2	0.000433437500000022\\
3	0.00271687499999995\\
4	0.00575375\\
5	0.0112978124999999\\
6	0.0306465625\\
7	0.0680403125\\
8	0.1365353125\\
9	0.3193503125\\
10	0.6284265625\\
11	0.79375\\
12	0.9085\\
13	0.955125\\
14	0.9775\\
15	0.989375\\
16	0.995875\\
17	0.998125\\
18	0.999125\\
19	1\\
20	1\\
};
\addlegendentry{\large $K:8$}

\addplot [color=mycolor2, line width=2.0pt, mark=square*, mark size=2.5000pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0\\
2	0.000434687499999975\\
3	0.00272656250000003\\
4	0.00601968750000004\\
5	0.0160253125000001\\
6	0.0629790625\\
7	0.1555296875\\
8	0.300100625\\
9	0.5333690625\\
10	0.7675459375\\
11	0.8811875\\
12	0.95\\
13	0.9769375\\
14	0.9863125\\
15	0.9925\\
16	0.9964375\\
17	0.998625\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{\large $K:16$}

\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark size=3.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0\\
2	0.000441562500000048\\
3	0.00276343749999997\\
4	0.00879593749999996\\
5	0.0596840625\\
6	0.24021724455201\\
7	0.478999498495487\\
8	0.688063063063063\\
9	0.83259375\\
10	0.91021875\\
11	0.9524375\\
12	0.97453125\\
13	0.9855625\\
14	0.99115625\\
15	0.99459375\\
16	0.99721875\\
17	0.9986875\\
18	0.99953125\\
19	1\\
20	1\\
};
\addlegendentry{\large  $K:32$}


\begin{comment}
\addplot [color=black, line width=2.0pt, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.016345625\\
2	0.0339790625\\
3	0.063695625\\
4	0.465564375\\
5	0.733689375\\
6	0.8670796875\\
7	0.9314446875\\
8	0.963734375\\
9	0.9828953125\\
10	0.9952259375\\
11	0.9982115625\\
12	0.9994471875\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addlegendentry{\large SISO}
\end{comment}


\addplot  [color=mycolor1, line width=2.0pt, dashed, mark=*, mark size=2.5000pt, mark options={solid, mycolor1}] table[row sep=crcr]{%
1	2.81250000000455e-06\\
2	0.004953125\\
3	0.0148871875\\
4	0.02929875\\
5	0.05038875\\
6	0.0808653125\\
7	0.125236875\\
8	0.1922521875\\
9	0.3510121875\\
10	0.6378171875\\
11	0.79725\\
12	0.90925\\
13	0.955125\\
14	0.9775\\
15	0.989375\\
16	0.995875\\
17	0.998125\\
18	0.999125\\
19	1\\
20	1\\
};
%\addlegendentry{SSA 8}

\addplot [color=mycolor2, line width=2.0pt, dashed, mark=square*,, mark size=2.5000pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	8.12500000002547e-06\\
2	0.010431875\\
3	0.03220375\\
4	0.0674353125\\
5	0.1193709375\\
6	0.1904184375\\
7	0.2820734375\\
8	0.3986828125\\
9	0.5770959375\\
10	0.7780565625\\
11	0.885\\
12	0.9503125\\
13	0.9769375\\
14	0.9863125\\
15	0.9925\\
16	0.9964375\\
17	0.998625\\
18	1\\
19	1\\
20	1\\
};
%\addlegendentry{SSA 16}

\addplot [color=mycolor3, line width=2.0pt, dashed, mark=triangle*, mark size=3.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	5.43750000000509e-05\\
2	0.025281875\\
3	0.09543625\\
4	0.2167878125\\
5	0.3673934375\\
6	0.5206396875\\
7	0.642375\\
8	0.75746875\\
9	0.85409375\\
10	0.91671875\\
11	0.95365625\\
12	0.97475\\
13	0.9855625\\
14	0.99115625\\
15	0.99459375\\
16	0.99721875\\
17	0.9986875\\
18	0.99953125\\
19	1\\
20	1\\
};
%\addlegendentry{SSA 32}

\node(S_origin) at (axis cs:5.5, 0.075){};
\node(S_destination) at (axis cs:5.5,	0.006){};
\node(G_origin) at (axis cs:7.5, 0.11){};
\node(G_destination) at (axis cs:7.5,	0.006){};

 %Axis
\draw[-stealth,  line width=0.8mm, draw opacity=0.751] (S_origin)--(S_destination);
\draw[-stealth,  line width=0.8mm, draw opacity=0.751] (G_origin)--(G_destination);

% Node
\node[black] (SSA) at (axis cs:5.5, 0.005){\Large SSA};
\node[black](GSA) at (axis cs:7.5,	0.005){\Large GSA};
%\node[red] (r) at (axis cs: 0.32, 0.55){\LARGE $r_m$};

\end{axis}
\end{tikzpicture}%

==> Plots/VR_All.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}% Mor
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}% Turuncu
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}% Mavi
\definecolor{mycolor4}{rgb}{1.0, 0.65, 0.0}% Sari
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}% Cyan
\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}% Bordo
\definecolor{mycolor7}{rgb}{0.46667,0.67451,0.18824}% Yesil
\definecolor{mycolor8}{rgb}{0.9, 0.17, 0.31} %Pembe
\definecolor{mycolor9}{rgb}{0.0, 0.0, 1.0} %Mavi


%\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%turuncu
%\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
%\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0} %sari
%\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
title  ={\Large Variable-Rate System: $r_k\sim\mathcal{U}(2, 6)$  [bps/Hz]},
xmin=4,
xmax=52,
xtick={4,8,12,...,64},
xticklabel style = {font=\large},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Large $K$},
ymode=log,
ymin=1e-3,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ytick={0,0.05, 0.1, 0.2, ...,1},
yticklabel style = {font=\large},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Large $P_{\text{out}}$},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.45)}, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=3.0pt,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.0317499999999999\\
8	0.067375\\
12	0.12675\\
16	0.19\\
20	0.269\\
24	0.349625\\
28	0.433678571428571\\
32	0.51278125\\
36	0.587694444444445\\
40	0.6519\\
44	0.706295454545455\\
48	0.749208333333333\\
52	0.783596153846154\\
56	0.817660714285714\\
60	0\\
64	0\\
};
\addlegendentry{\large ISU}

\addplot [color=mycolor2, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.0257500000000001\\
8	0.049\\
12	0.0905833333333333\\
16	0.1305\\
20	0.18355\\
24	0.247208333333333\\
28	0.316107142857143\\
32	0.394625\\
36	0.466277777777778\\
40	0.537975\\
44	0.602386363636364\\
48	0.6625625\\
52	0.712423076923077\\
56	0.756946428571429\\
60	0\\
64	0\\
};
\addlegendentry{\large SIC Random}

\addplot [color=mycolor3, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.02025\\
8	0.03625\\
12	0.0676666666666667\\
16	0.096625\\
20	0.1403\\
24	0.190541666666667\\
28	0.251321428571429\\
32	0.32271875\\
36	0.388333333333333\\
40	0.467875\\
44	0.534727272727273\\
48	0.6015625\\
52	0.657634615384615\\
56	0.714035714285714\\
60	0.755733333333333\\
64	0.7898125\\
};
\addlegendentry{\large SIC CGTR}


\addplot [color=mycolor4, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	0.0195\\
8	0.0327499999999999\\
12	0.0544166666666667\\
16	0.075375\\
20	0.1036\\
24	0.138416666666667\\
28	0.181892857142857\\
32	0.24103125\\
36	0.296361111111111\\
40	0.366875\\
44	0.437931818181818\\
48	0.51475\\
52	0.582826923076923\\
56	0.653089285714286\\
60	0\\
64	0\\
};
\addlegendentry{\large SIC V-BLAST}
%mark=triangle*, mark size=2.5000pt,
\addplot [color=mycolor5, line width=3.0pt,  mark size=2.5000pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4	0.01825\\
8	0.031125\\
12	0.0506666666666667\\
16	0.0668125000000001\\
20	0.0901999999999999\\
24	0.116833333333333\\
28	0.152857142857143\\
32	0.200875\\
36	0.246277777777778\\
40	0.3071\\
44	0.37\\
48	0.438979166666667\\
52	0.514134615384615\\
56	0.580928571428571\\
60	0\\
64	0\\
};
\addlegendentry{\large  SSA}


\addplot [color=mycolor6, line width=3.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
4	0.00814545454545457\\
8	0.00963000000000003\\
12	0.0120611111111111\\
16	0.0171\\
20	0.0237624999999999\\
24	0.0353916666666666\\
28	0.0484607142857143\\
32	0.07040625\\
36	0.0958666666666667\\
40	0.127285\\
44	0.172379545454545\\
48	0.222375\\
52	0.287711538461538\\
56	0.3500\\
60	0.4265\\
64	0.5204\\
};
\addlegendentry{\large LGSA, $v_{\text{max}}\text{: 2}$}


\addplot [color=mycolor7, line width=3.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
4	0.00797499999999995\\
8	0.00848749999999998\\
12	0.0089111111111112\\
16	0.010309375\\
20	0.0122199999999999\\
24	0.0156083333333333\\
28	0.0211178571428572\\
32	0.030121875\\
36	0.0419416666666668\\
40	0.0586675\\
44	0.0826454545454546\\
48	0.115875\\
52	0.156942307692308\\
56	0.2058\\
60	0.2650\\
64	0.3353\\
};
\addlegendentry{\large LGSA, $v_{\text{max}}\text{: 4}$}

%mark=triangle*, mark size=2.5000pt,
\addplot [color=mycolor8, line width=3.0pt,  mark options={solid, mycolor8}] table[row sep=crcr]{%
4	0.00797499999999995\\
8	0.00846000000000002\\
12	0.00884999999999991\\
16	0.00969687500000005\\
20	0.0108824999999999\\
24	0.0124708333333333\\
28	0.0149285714285714\\
32	0.0187625\\
36	0.0232805555555555\\
40	0.0295925\\
44	0.0390659825514224\\
48	0.0544004676018703\\
52	0.0747175359851416\\
56	0\\
60	0\\
64	0\\
};
\addlegendentry{\large GSA}






\end{axis}
\end{tikzpicture}%

==> Plots/VR_CompCount.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%kirmizi
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0}
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}% Yesil
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
title  ={\Large Variable-Rate System: $r_k\sim\mathcal{U}[2, 6]$ [bps/Hz]},
xmin=4,
xmax=52,
xtick={4,8,12,...,64},
xticklabel style = {font=\large},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Large $K$},
ymode=log,
yminorticks=true,
ymin=1e5,
ymax=5e10,
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\large},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Large Average Complex Multiplications},
axis background/.style={fill=white},
xmajorgrids,
yminorgrids,
ymajorgrids,
legend style={at={(0.33,0.99)}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	934604.8\\
8	2421186.56\\
12	4311830.528\\
16	6531940.352\\
20	9359454.208\\
24	12886327.296\\
28	17275047.936\\
32	22657073.152\\
36	29262897.152\\
40	37672534.016\\
44	47479009.28\\
48	59166306.304\\
52	71654203.392\\
56	85551640.576\\
60	0\\
64	0\\
};
\addlegendentry{\large SSA}




\addplot [color=mycolor2, line width=2.0pt, mark=square*, mark size=2.5000pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	935911.424\\
8	2429177.856\\
12	4395048.96\\
16	6755450.88\\
20	10033008.64\\
24	14729748.48\\
28	21463896.064\\
32	32623562.752\\
36	49406644.224\\
40	79484854.272\\
44	124818087.936\\
48	206588088.32\\
52	328287420.416\\
56	 0.5156e9\\
60	0.7891e9\\
64	1.0860e9\\
};
\addlegendentry{\large LGSA, $v_{\text{max}}\text{: 2}$}
\begin{comment}
\addplot [color=mycolor3, line width=2.0pt,  mark=triangle*, mark size=3.5000pt, mark options={solid, mycolor3}] table[row sep=crcr]{%
4	935911.424\\
8	2429190.144\\
12	4406882.304\\
16	6800543.744\\
20	10129076.224\\
24	14961115.136\\
28	22296723.456\\
32	35039318.016\\
36	56518406.144\\
40	97975980.032\\
44	166311198.72\\
48	317673246.72\\
52	612806430.72\\
56	1.1261e9\\
60	2.1423e9\\
64	4.1168e9\\
};
\addlegendentry{\large $v_{\text{max}}\text{: 3}$}
\end{comment}


\addplot [color=mycolor3, line width=2.0pt, mark=triangle*, mark size=3.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	935911.424\\
8	2429190.144\\
12	4408401.92\\
16	6805446.656\\
20	10153152.512\\
24	15043354.624\\
28	22901776.384\\
32	36673716.224\\
36	63242645.504\\
40	116417998.848\\
44	231278948.352\\
48	489203363.84\\
52	1189409714.176\\
56	0.2867e10\\
60	0.6450e10\\
64	1.6427e10\\
};
\addlegendentry{\large LGSA, $v_{\text{max}}\text{: 4}$}


\addplot [color=mycolor4, line width=2.0pt, mark=diamond*, mark size=3.5000pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	935911.424\\
8	2429190.144\\
12	4408401.92\\
16	6805467.136\\
20	10158829.568\\
24	15072776.192\\
28	23298514.944\\
32	38279356.416\\
36	95697424.384\\
40	403006050.304\\
44	3301087170.56\\
48	7654100545.536\\
52	26732584894.464\\
56	0\\
60	0\\
64	0\\
};
\addlegendentry{\large GSA}




\end{axis}
\end{tikzpicture}%

==> Plots/VR_M_K32.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}% Mor
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}% Turuncu
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}% Mavi
\definecolor{mycolor4}{rgb}{1.0, 0.65, 0.0}% Sari
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}% Cyan
\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}% Bordo
\definecolor{mycolor7}{rgb}{0.46667,0.67451,0.18824}% Yesil
\definecolor{mycolor8}{rgb}{0.9, 0.17, 0.31} %Pembe
\definecolor{mycolor9}{rgb}{0.0, 0.0, 1.0} %Mavi
\definecolor{mycolor10}{rgb}{0.5, 0.5, 0.0} % Zeytin Yeşili


%\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%turuncu
%\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%mavi
%\definecolor{mycolor3}{rgb}{1.0, 0.65, 0.0} %sari
%\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%mor
\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
title  ={\Large Variable-Rate System: $r_k\sim\mathcal{U}(2, 6)$  [bps/Hz]},
xmin=4,
xmax=144,
xtick={4,9,16,25, 36, 49, 64, 81, 100, 121,144},
xticklabel style = {font=\large},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\Large $M$},
ymode=log,
ymin=1e-3,
ymax=1,
ylabel style={font=\color{white!15!black}},
%ytick={0,0.05, 0.1, 0.2, ...,1},
yticklabel style = {font=\large},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\Large $P_{\text{out}}$},
extra y ticks={0.05},
extra y tick style={xticklabel=\pgfmathprintnumber{\tick}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.32,0.45)}, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor1, line width=3.0pt,  mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.9951875\\
9	0.977625\\
16	0.9384375\\
25	0.86096875\\
36	0.7521875\\
49	0.6285625\\
64	0.5115625\\
81	0.41434375\\
100	0.3305\\
121	0.2681875\\
144	0.21634375\\
};
\addlegendentry{\large ISU}

\addplot [color=mycolor2, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.9950625\\
9	0.9766875\\
16	0.93053125\\
25	0.8220625\\
36	0.6728125\\
49	0.51765625\\
64	0.3885625\\
81	0.29240625\\
100	0.22659375\\
121	0.1766875\\
144	0.140625\\
};
\addlegendentry{\large SIC Random}

\addplot [color=mycolor3, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.9949375\\
9	0.9758125\\
16	0.9239375\\
25	0.79003125\\
36	0.61278125\\
49	0.44221875\\
64	0.31790625\\
81	0.231375\\
100	0.17034375\\
121	0.1276875\\
144	0.096875\\
};
\addlegendentry{\large SIC CGTR}


\addplot [color=mycolor4, line width=2.0pt, mark=*, mark size=2.5000pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
4	0.995\\
9	0.97578125\\
16	0.920625\\
25	0.76334375\\
36	0.5390625\\
49	0.35396875\\
64	0.2325625\\
81	0.15928125\\
100	0.113\\
121	0.08140625\\
144	0.06340625\\
};
\addlegendentry{\large SIC V-BLAST}
%mark=triangle*, mark size=2.5000pt,
\addplot [color=mycolor5, line width=3.0pt,  mark size=2.5000pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
4	0.994875\\
9	0.97553125\\
16	0.916\\
25	0.72471875\\
36	0.4704375\\
49	0.3001875\\
64	0.1944375\\
81	0.13140625\\
100	0.0971562500000001\\
121	0.0701875\\
144	0.05403125\\
};
\addlegendentry{\large  SSA}


\addplot [color=mycolor6, line width=3.0pt, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
4	0.994875\\
9	0.9741875\\
16	0.89171875\\
25	0.56678125\\
36	0.26824375\\
49	0.130415625\\
64	0.068865625\\
81	0.038946875\\
100	0.023775\\
121	0.015496875\\
144	0.0112125\\
};
\addlegendentry{\large LGSA, $v_{\text{max}}\text{: 2}$}


\addplot [color=mycolor7, line width=3.0pt, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
4	0.994875\\
9	0.97371875\\
16	0.868875\\
25	0.42646875\\
36	0.15318125\\
49	0.064890625\\
64	0.0308875\\
81	0.017690625\\
100	0.01094375\\
121	0.00761875000000001\\
144	0.00595000000000001\\
};
\addlegendentry{\large LGSA, $v_{\text{max}}\text{: 4}$}

%mark=triangle*, mark size=2.5000pt,
\addplot [color=mycolor8, line width=3.0pt,  mark options={solid, mycolor8}] table[row sep=crcr]{%
4	0.995490625\\
9   0.980359788494942 \\
16	0.837730532786885\\
25	0.293223420260782\\
36	0.0996943444344435\\
49	0.040765625\\
64	0.02018125\\
81	0.01305625\\
100	0.00930312499999997\\
121	0.00687499999999996\\
144	0.00565312500000004\\
};
\addlegendentry{\large GSA}

\begin{comment}
\addplot [color=mycolor10, line width=3.0pt, mark options={solid, mycolor10}]
  table[row sep=crcr]{%
4	0.12520625\\
9	0.04309375\\
16	0.028715625\\
25	0.02041875\\
36	0.0155625\\
49	0.01218125\\
64	0.00988437499999995\\
81	0.00791249999999999\\
100	0.00642812500000001\\
121	0.00525937499999996\\
144	0.00449999999999995\\
};
\addlegendentry{\large OMA ($K:1$)}
\end{comment}






\end{axis}
\end{tikzpicture}%

==> Plots/appendix/K16_M64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}% Mor
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}% Turuncu
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}% Mavi
\definecolor{mycolor1}{rgb}{1.0, 0.65, 0.0}% Sari
\definecolor{mycolor9}{rgb}{0.30196,0.74510,0.93333}% Cyan
\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}% Bordo
\definecolor{mycolor7}{rgb}{0.46667,0.67451,0.18824}% Yesil
\definecolor{mycolor8}{rgb}{0.9, 0.17, 0.31} %Pembe
\definecolor{mycolor5}{rgb}{0.0, 0.0, 1.0} %Mavi

\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
title  ={\LARGE Equal-Rate System: $r_k=r_G, k\in [K]$},
xmin=1,
xmax=10,
xtick={1, 2, 3, ..., 15},
xticklabel style = {font=\Large},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\LARGE $r_G$ [bps/Hz]},
ymode=log,
yminorticks=true,
ymin=4e6,
ymax=9e7,
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Large},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\LARGE Average Complex Multiplications},
axis background/.style={fill=white},
xmajorgrids,
yminorgrids,
ymajorgrids,
legend style={at={(0.39,0.99)}, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=mycolor1, line width=2.5pt,  mark options={solid, mycolor1}] table[row sep=crcr]{%
1	4673118.208\\
2	4913758.208\\
3	5470883.84\\
4	6296952.832\\
5	7900258.304\\
6	11830386.688\\
7	21210382.336\\
8	53404442.624\\
9	59176394.752\\
10	11584528.384\\
};
\addlegendentry{\Large No \textit{PruneSubset}}


\addplot [color=mycolor2, line width=2.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	4673118.208\\
2	4914769.92\\
3	5481271.296\\
4	6324240.384\\
5	8007323.648\\
6	10993844.224\\
7	15745318.912\\
8	19478777.856\\
9	18704314.368\\
10	10521300.992\\
};
\addlegendentry{\Large $q_{max}: 2$}

\addplot [color=mycolor3, line width=2.5pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	4673118.208\\
2	4914905.088\\
3	5486632.96\\
4	6342217.728\\
5	8103034.88\\
6	11369914.368\\
7	15527231.488\\
8	18278215.68\\
9	18644672.512\\
10	10458886.144\\
};
\addlegendentry{\Large  $q_{max}: 3$}


\addplot [color=mycolor4, line width=2.5pt,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	4673118.208\\
2	4914987.008\\
3	5488771.072\\
4	6353604.608\\
5	8170340.352\\
6	11561562.112\\
7	15496282.112\\
8	18454781.952\\
9	18823168\\
10	10477547.52\\
};
\addlegendentry{\Large  $q_{max}: 4$}


\addplot [color=mycolor5, line width=2.5pt,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	4673118.208\\
2	4915007.488\\
3	5489508.352\\
4	6359441.408\\
5	8180502.528\\
6	11894370.304\\
7	15942062.08\\
8	18534305.792\\
9	18954928.128\\
10	10483228.672\\
};
\addlegendentry{\Large  $q_{max}: 5$}


\addplot  [color=mycolor6, line width=2.5pt, mark options={solid, mycolor6}] table[row sep=crcr]{%
1	4673118.208\\
2	4915007.488\\
3	5489729.536\\
4	6361751.552\\
5	8204529.664\\
6	11992948.736\\
7	16273891.328\\
8	18629742.592\\
9	19035967.488\\
10	10483908.608\\
};
\addlegendentry{\Large  $q_{max}: 6$}

\addplot [color=mycolor8, line width=2.5pt,  mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	4673118.208\\
2	4915007.488\\
3	5489758.208\\
4	6362390.528\\
5	8180772.864\\
6	12235767.808\\
7	16436158.464\\
8	18676248.576\\
9	19073187.84\\
10	10483908.608\\
};
\addlegendentry{\Large  $q_{max}: 8$}

\addplot [color=mycolor9, line width=2.5pt, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	4673118.208\\
2	4915007.488\\
3	5489758.208\\
4	6362390.528\\
5	8181592.064\\
6	12270309.376\\
7	16465489.92\\
8	18677014.528\\
9	19073896.448\\
10	10483908.608\\
};
\addlegendentry{\Large  $q_{max}: 10$}

\end{axis}
\end{tikzpicture}%

==> Plots/appendix/K32_M64.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}% Mor
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}% Turuncu
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}% Mavi
\definecolor{mycolor1}{rgb}{1.0, 0.65, 0.0}% Sari
\definecolor{mycolor9}{rgb}{0.30196,0.74510,0.93333}% Cyan
\definecolor{mycolor6}{rgb}{0.63529,0.07843,0.18431}% Bordo
\definecolor{mycolor7}{rgb}{0.46667,0.67451,0.18824}% Yesil
\definecolor{mycolor8}{rgb}{0.9, 0.17, 0.31} %Pembe
\definecolor{mycolor5}{rgb}{0.0, 0.0, 1.0} %Mavi

\pgfplotsset{compat=1.10}
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
title  ={\LARGE Equal-Rate System: $r_k=r_G, k\in [K]$},
xmin=1,
xmax=10,
xtick={1, 2, 3, ..., 15},
xticklabel style = {font=\Large},
xlabel style={font=\color{white!15!black}},
%xlabel={\Large $K$ [Aircraft Number per Carrier]},
xlabel={\LARGE $r_G$ [bps/Hz]},
ymode=log,
yminorticks=true,
ymin=1e7,
ymax=1e12,
ylabel style={font=\color{white!15!black}},
yticklabel style = {font=\Large},
%ylabel={\Large $\mathbb{E}[R_k^{\text{min}}]\text{ [bps/Hz]}$},
ylabel={\LARGE Average Complex Multiplications},
axis background/.style={fill=white},
xmajorgrids,
yminorgrids,
ymajorgrids,
legend style={at={(0.38,0.99)}, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=mycolor1, line width=2.5pt,  mark options={solid, mycolor1}] table[row sep=crcr]{%
1	11271446.528\\
2	13298610.176\\
3	18839572.48\\
4	35556139.008\\
5	181687128.064\\
6	9715730583.552\\
7	311666400501.76\\
8	828770244280.32\\
9	323935248015.36\\
10	26253516.8\\
};
\addlegendentry{\Large No \textit{PruneSubset}}


\addplot [color=mycolor2, line width=2.5pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11271446.528\\
2	13314154.496\\
3	19044020.224\\
4	37145612.288\\
5	181242707.968\\
6	2179319341.056\\
7	12442417180.672\\
8	2238738579.456\\
9	64222412.8\\
10	20100501.504\\
};
\addlegendentry{\Large $q_{max}: 2$}

\addplot [color=mycolor3, line width=2.5pt,  mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	11271446.528\\
2	13336813.568\\
3	19494227.968\\
4	41993867.264\\
5	181033660.416\\
6	839365189.632\\
7	4597903859.712\\
8	440652599.296\\
9	55879692.288\\
10	20069044.224\\
};
\addlegendentry{\Large  $q_{max}: 3$}


\addplot [color=mycolor4, line width=2.5pt,  mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	11271446.528\\
2	13361438.72\\
3	20348329.984\\
4	53434654.72\\
5	266158202.88\\
6	770791383.04\\
7	1948346413.056\\
8	345952866.304\\
9	53553197.056\\
10	20092891.136\\
};
\addlegendentry{\Large  $q_{max}: 4$}


\addplot [color=mycolor5, line width=2.5pt,  mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	11271446.528\\
2	13381386.24\\
3	21735161.856\\
4	76506312.704\\
5	493485670.4\\
6	1197445828.608\\
7	808443248.64\\
8	342074769.408\\
9	53656780.8\\
10	20103163.904\\
};
\addlegendentry{\Large  $q_{max}: 5$}


\addplot  [color=mycolor6, line width=2.5pt, mark options={solid, mycolor6}] table[row sep=crcr]{%
1	11271446.528\\
2	13393965.056\\
3	23638249.472\\
4	115925925.888\\
5	928183209.984\\
6	2212717670.4\\
7	1034972516.352\\
8	291355799.552\\
9	54064795.648\\
10	20105973.76\\
};
\addlegendentry{\Large  $q_{max}: 6$}

\addplot [color=mycolor8, line width=2.5pt,  mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1	11271446.528\\
2	13402148.864\\
3	27898966.016\\
4	248516001.792\\
5	2828811227.136\\
6	7602858037.248\\
7	2399208079.36\\
8	629899448.32\\
9	54660427.776\\
10	20058865.664\\
};
\addlegendentry{\Large  $q_{max}: 8$}

\addplot [color=mycolor9, line width=2.5pt, mark options={solid, mycolor9}]
  table[row sep=crcr]{%
1	11271446.528\\
2	13402632.192\\
3	30567608.32\\
4	400583143.424\\
5	6047633747.968\\
6	19181230354.432\\
7	4724808986.624\\
8	1455823474.688\\
9	54781546.496\\
10	20058865.664\\
};
\addlegendentry{\Large  $q_{max}: 10$}

\end{axis}
\end{tikzpicture}%
